Serendipitous Discovery of Nine White Dwarfs With Gaseous Debris Disks

Optical spectroscopic observations of white dwarf stars selected from catalogs based on the Gaia DR2 database reveal nine new gaseous debris disks that orbit single white dwarf stars, about a factor of two increase over the previously known sample. For each source we present gas emission lines identified and basic stellar parameters, including abundances for lines seen with low-resolution spectroscopy. Principle discoveries include: (1) the coolest white dwarf (Teff~12,720 K) with a gas disk; this star, WD0145+234, has been reported to have undergone a recent infrared outburst; (2) co-location in velocity space of gaseous emission from multiple elements, suggesting that different elements are well-mixed; (3) highly asymmetric emission structures toward SDSSJ0006+2858, and possibly asymmetric structures for two other systems; (4) an overall sample composed of approximately 25% DB and 75% DA white dwarfs, consistent with the overall distribution of primary atmospheric types found in the field population; and (5) never-before-seen emission lines from Na in the spectra of GaiaJ0611-6931, semi-forbidden Mg, Ca, and Fe lines toward WD0842+572, and Si in both stars. The currently known sample of gaseous debris disk systems is significantly skewed towards northern hemisphere stars, suggesting a dozen or so emission line stars are waiting to be found in the southern hemisphere.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tabletypesize{\small}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{\large{SDSS\,J0006+2858 Emission Line Measurements \label{tabline0006}} }
\tablehead{ 
  \colhead{Transition} & 
  \colhead{UT Date} &
  \colhead{Eq.\ Width} &
  \colhead{Peak Separation} &
  \colhead{v$_{\rm max}$sin$i$} &
  \colhead{Full Width} \\
  \colhead{} & 
  \colhead{} &
  \colhead{(\AA )} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)}
}
\startdata
%lines at 7771.94, 7774.17, and 7775.39 Ang in air; include 10 km/s systematic error component
%lines at 7774.08, 7776.31, and 7777.53 Ang in vacuum -> 7774.01, 7777.46 Ang in WD systemic frame; include 5 km/s systematic error component
OI $\lambda$7772        & 29 Dec 2018 & 1.6$\pm$1.2 & $-$ & $-$ & $-$ \\ %left edge is 7750.5 Ang, right edge is 7792.20 Ang
OI $\lambda$7772        & 25 Jan 2019 &  2.4$\pm$0.6 & $-$ & $-$ & $-$ \\ %left edge is 7751.1 Ang, right edge is 7792.65 Ang
OI $\lambda$7772        & 16 Jul 2019 & 2.6$\pm$0.2 & $-$ & $-$825$\pm$25/300$\pm$30 & $-$ \\ %left edge is 7752.63+/-0.6 Ang, right edge is 7785.25+/-0.8 Ang
OI $\lambda$7772        & 26 Jul 2019 & 2.5$\pm$1.1 & $-$ & $-$ & $-$ \\ %left edge is 7750.2 Ang, right edge is 7786.81 Ang
%
%lines at 8448.57, 8448.68, and 8449.08 Ang in vacuum -> 8448.49, 8449.00 in WD systemic frame; include 5 km/s systematic error component
OI $\lambda$8446        & 16 Jul 2019 & 0.9$\pm$0.4 & $-$ & $-$780$\pm$25/290$\pm$25 & $-$ \\ %left edge is 8426.5+/-0.6 Ang, right edge is 8457.2+/-0.6 Ang
%
%the two below are unlikely to be real, can't get them both to be consistent with any transition
%line at 7877.48 in air; include 10 km/s systematic error component
%line at 7879.65 in vacuum; include 5 km/s systematic error component
%MgII $\lambda$7877     & 25 Jan 2019 & 0.6$\pm$0.1 & $-$ & $-$ & $-$ \\ %left edge is 7876.3 Ang, right edge is 7887.2 Ang
%MgII $\lambda$7877     & 16 Jul 2019 & 0.2$\pm$0.1 & $-$ & $-$ & $-$ \\ %left edge is 7878.06 Ang, right edge is 7883.5 Ang
%
%below not SiII but more likely an Fe~I line?
%%line at 5057.39 rest in vacuum -> 5057.34 in WD systemic frame; include 5 km/s systematic error component
%SiII $\lambda$5055       & 16 Jul 2019 & 0.3$\pm$0.1 & $-$ & $-$790$\pm$30/310$\pm$35 & 1100$\pm$46 \\ %left edge is 5044.0+/-0.5 Ang, right edge is 5062.6+/-0.6 Ang
%
%line at 3934.77 rest in vacuum -> 3934.73 in WD systemic frame; include 5 km/s systematic error component
CaII $\lambda$3933     & 07 Jul 2019  & 0.5$\pm$0.1 & $-$ & $-$790$\pm$30/350$\pm$25 & 1135$\pm$38 \\ %left edge is 3924.4+/-0.4 Ang, right edge is 3939.3+/-0.3 Ang
%
%line at 8498.02 rest in air -> 8497.94 in WD systemic frame; include 10 km/s systematic error component
%line at 8500.35 rest in vacuum -> 8500.27 in WD systemic frame; include 5 km/s systematic error component
CaII $\lambda$8498     & 25 Jan 2019 & 12.0$\pm$0.6 & 460$\pm$20 & $-$ & 1350$\pm$190 \\  %left edge is 8474.3+/-5.0 Ang, right edge is 8512.5+/-2.0 Ang -- left peak is 8491.7+/-0.2 Ang, right peak is 8504.8+/-0.3 Ang
CaII $\lambda$8498     & 16 Jul 2019 & 9.6$\pm$0.3 & 560$\pm$5 & $-$770$\pm$35/320$\pm$10 & 1090$\pm$37 \\ % left edge is 8478.5+/-1.0 Ang, right edge is 8509.3+/-0.25 Ang -- left peak is 8492.08+/-0.03 Ang, right peak is 8507.92+/-0.02 Ang; third peak is 8488.54+/-0.07 Ang
%
%line at 8542.09 rest in air -> 8542.01 in WD systemic frame; include 10 km/s systematic error component on any relative velocity measurement
%line at 8544.44 rest in vacuum -> 8544.36 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8542     & 25 Jan 2019 & 19.2$\pm$1.0 & 550$\pm$25 & $-$ & 1330$\pm$90 \\  %left edge is 8519.5+/-1.5 Ang, right edge is 8557.5+/-2.0 Ang -- left peak is 8535.37+/-0.2 Ang, right peak is 8551.0+/-0.6 Ang
CaII $\lambda$8542     & 16 Jul 2019 & 17.2$\pm$0.2 & 556$\pm$5 & $-$840$\pm$25/340$\pm$15 & 1175$\pm$27 \\ % left edge is 8520.5+/-0.7 Ang, right edge is 8554.0+/-0.3 Ang -- left peak is 8536.12+/-0.03 Ang, right peak is 8551.97+/-0.02 Ang; third peak is 8532.51+/-0.10 Ang
%
%line at 8662.14 rest in air -> 8662.06 in WD systemic frame; include 10 km/s systematic error component on any relative velocity measurement
%line at 8664.52 rest in vacuum -> 8664.44 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8662     & 25 Jan 2019 & 16.5$\pm$3.1 & 510$\pm$10 & $-$ & 1380$\pm$150 \\  %left edge is 8640.99+/-3.0 Ang, right edge is 8680.90+/-3.0 Ang -- left peak is 8654.94+/-0.04 Ang, right peak is 8669.57+/-0.01 Ang
CaII $\lambda$8662     & 16 Jul 2019 & 13.9$\pm$0.5 & 560$\pm$5 & $-$780$\pm$20/330$\pm$10 & 1110$\pm$22 \\ % left edge is 8642.0+/-0.6 Ang, right edge is 8674.062+/-0.10 Ang -- left peak is 8656.09+/-0.02 Ang, right peak is 8672.20+/-0.032 Ang; third peak is 8652.42+/-0.06 Ang
%
%line at 4630.6282 rest in vacuum -> 4630.585 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$4629     & 07 Jul 2019  & 0.4$\pm$0.2 & $-$ & $-$790$\pm$45/340$\pm$65 & 1130$\pm$80 \\ %left edge is 4618.4+/-0.7 Ang, right edge is 4635.8+/-1.0 Ang
%
%line at 4925.2962 rest in vacuum -> 4925.25 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$4924     & 07 Jul 2019  & 0.5$\pm$0.2 & $-$ & $-$810$\pm$45/380$\pm$90 & 1190$\pm$100 \\ %left edge is 4912.0+/-0.7 Ang, right edge is 4931.5+/-1.5 Ang
FeII $\lambda$4924     & 16 Jul 2019  & 0.9$\pm$0.1 & $-$ & $-$795$\pm$30/410$\pm$45 & 1205$\pm$53 \\ %left edge is 4912.2+/-0.5 Ang, right edge is 4932.0+/-0.7 Ang
%
%line at 5018.4354 rest in air -> 5018.39 in WD systemic frame; include 10 km/s systematic error component on any relative velocity measurement
%line at 5019.8351 rest in vacuum -> 5019.79 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$5018     & 29 Dec 2018 & 1.0$\pm$0.5 & $-$ & $-$ & $-$ \\ %left edge is 5000.0 Ang, right edge is 5038.0 Ang
FeII $\lambda$5018     & 25 Jan 2019 & 0.7$\pm$0.4 & $-$ & $-$ & $-$ \\ %left edge is 5003.0 Ang, right edge is 5033.0 Ang
FeII $\lambda$5018     & 16 Jul 2019  & 0.8$\pm$0.1 & $-$ & $-$870$\pm$30/410$\pm$50 & 1280$\pm$56 \\ %left edge is 5005.2+/-0.5 Ang, right edge is 5026.6+/-0.8 Ang
FeII $\lambda$5018     & 26 Jul 2019 & 1.2$\pm$0.3 & $-$ & $-$ & $-$ \\ %left edge is 4985.0 Ang, right edge is 5030.0 Ang
FeII $\lambda$5235     & 07 Jul 2019  & 0.3$\pm$0.2 & $-$ & $-$ & $-$ \\ %left edge is 5222 Ang, right edge is 5241.5 Ang
FeII $\lambda$5235     & 16 Jul 2019  & 0.3$\pm$0.1 & $-$ & $-$860$\pm$90/365$\pm$35 & 1225$\pm$93 \\ %left edge is 5221.0+/-1.5 Ang, right edge is 5242.4+/-0.6 Ang
%
%FeII $\lambda$5276 -- HIRESb, HIRESr, Kast 2018
%line at 5275.9968 rest in air -> 5275.95 in WD systemic frame; include 10 km/s systematic error component
%line at 5277.4650 rest in vacuum -> 5277.416 in WD systemic frame; include 5 km/s systematic error component
FeII $\lambda$5276     & 29 Dec 2018 & 0.8$\pm$0.3 & $-$ & $-$ & $-$ \\ %left edge is 5260.5 Ang, right edge is 5284.0 Ang
FeII $\lambda$5276     & 07 Jul 2019  & 0.6$\pm$0.2 & $-$ & $-$790$\pm$35/325$\pm$25 & 1115$\pm$41 \\ %left edge is 5263.5+/-0.6 Ang, right edge is 5283.1+/-0.4 Ang
FeII $\lambda$5276     & 16 Jul 2019  & 0.5$\pm$0.1 & $-$ & $-$805$\pm$45/345$\pm$60 & 1150$\pm$73 \\ %left edge is 5263.25+/-0.8 Ang, right edge is 5283.5+/-1.0 Ang
%
%line at 5316.6098 rest in air -> 5316.56 in WD systemic frame; include 10 km/s systematic error component
%line at 5318.0889 rest in vacuum -> 5318.04 in WD systemic frame; include 5 km/s systematic error component
FeII $\lambda$5317     & 29 Dec 2018 & 1.4$\pm$0.7 & $-$ & $-$ & $-$ \\ %left edge is 5300 Ang, right edge is 5329 Ang
FeII $\lambda$5317     & 25 Jan 2019 & 1.3$\pm$0.6 & $-$ & $-$ & $-$ \\ %left edge is 5305 Ang, right edge is 5329 Ang
FeII $\lambda$5317    & 07 Jul 2019  & 1.2$\pm$0.2 & $-$ & $-$785$\pm$40/370$\pm$45 & 1155$\pm$60 \\ %left edge is 5304.1+/-0.7 Ang, right edge is 5324.6+/-0.8 Ang
FeII $\lambda$5317    & 16 Jul 2019  & 1.2$\pm$0.1 & $-$ & $-$790$\pm$25/335$\pm$25 & 1130$\pm$32 \\ %left edge is 5304.0+/-0.4 Ang, right edge is 5324.0+/-0.4 Ang
FeII $\lambda$5317     & 26 Jul 2019 & 1.1$\pm$0.3 & $-$ & $-$ & $-$ \\ %left edge is 5304 Ang, right edge is 5329 Ang
%
%something at 4580?
%HIRESb -- left edge is 4570.9 Ang, right edge is 4590.8 Ang
%try Mg I 4572.3767 => nope!
%want near 4584.8 Ang
%try Fe II   4585.1137 => -930/ km/s, too far red
%try Fe II   4584.119  => -870/ km/s, getting closer
%try Fe I    4582.792 => -770/ km/s, kind of on the low end
%no Fe lines in between, other lines not terribly believable 
%
%5110 test? too weak to consider real for now..
%FeI 5111.8369 vacuum -> 5111.7892 in WD frame
%
%5367 test? Beth says this is an artifact
%HIRESr -- left edge is 5349.75 Ang, right edge is 5370.5 Ang (similar in HIRESb)
%try Fe II  5364.2423 => -810/350 km/s, velocity agreement; kind of high lower energy level though
%     Fe II  5364.4612 also works with same problems
%
%lines at 6517, 6457?, 6382, and 6240 Ang
%
%FeII 7713.8443 vacuum seems to work with HIRESr right edge, but should see left edge?
% order edges HIRESr, but see in Kast 2019 epochs?
%HIRESr right edge 7722 Ang (vacuum), left edge not obvious but should be covered (7693 Ang?)
%Kast Jan 2019 left edge 7698.5 Ang, right edge 7724.7 Ang
%Kast Jul 2019 left edge 7689.5 Ang, right edge 7726 Ang
%
%the below I don't really believe are real
%something at 4217? order edges
%
%something at 5533? order edges
%
%something between Na D lines? order edges
%
%something at 6450? order edges
%
%something at 6699.23? order edges
%
\enddata
\tablecomments{See Section \ref{secgasres} for descriptions of Peak Separation, v$_{\rm max}$sin$i$, and Full Width and when these measurements can be made. The two different values reported for v$_{\rm max}$sin$i$ correspond to the maximum velocity gas seen in the blue and red wings of the emission features, respectively. Full velocity width of the emission feature is the velocity extent from the blue to the red wings and is only measured when a line is not blended with another transition.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\small}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{\large{WD0145+234 Emission Line Measurements \label{tabline0145}} }
\tablehead{ 
  \colhead{Transition} & 
  \colhead{UT Date} &
  \colhead{Eq.\ Width} &
  \colhead{Peak Separation} &
  \colhead{v$_{\rm max}$sin$i$} &
  \colhead{Full Width} \\
  \colhead{} & 
  \colhead{} &
  \colhead{(\AA )} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)}
}
\startdata
%line at 8498.02 rest in air -> 8498.27 in WD systemic frame; include 10 km/s systematic error component
%line at 8500.35 rest in vacuum -> 8500.60 in WD systemic frame; include 5 km/s systematic error component
CaII $\lambda$8498     & 12 Oct 2019 & 2.1$\pm$0.5 & 800$\pm$15 & $-$ & 1410$\pm$115 \\  %left edge is 8479.0+/-2.0 Ang, right edge is 8519.0+/-2.5 Ang -- left peak is 8486.6+/-0.1 Ang, right peak is 8509.3+/-0.1 Ang
CaII $\lambda$8498     & 04 Nov 2019 & 1.8$\pm$0.2 & 770$\pm$15 & $-$ & 1450$\pm$90 \\  %left edge is 8478.8+/-1.5 Ang, right edge is 8520.0+/-2.0 Ang -- left peak is 8487.33+/-0.13 Ang, right peak is 8509.1+/-0.3 Ang
CaII $\lambda$8498     & 18 Nov 2019\tablenotemark{a} & 2.0$\pm$0.2 & 750$\pm$10 & $-$ & 1380$\pm$60 \\  %v1: EW=2.1+/-0.3 Ang; left edge is 8480.3+/-2.3 Ang, right edge is 8519.5+/-2.0 Ang -- left peak is 8488.6+/-0.1 Ang, right peak is 8509.3+/-0.1 Ang
%v2: EW=2.0+/-0.3 Ang; left edge is 8478.5+/-2.0 Ang, right edge is 8518.0+/-1.5 Ang -- left peak is 8486.5+/-0.1 Ang, right peak is 8507.6+/-0.5 Ang
%v3: EW=1.95+/-0.3 Ang; left edge is 8479.0+/-2.0 Ang, right edge is 8518.0+/-2.0 Ang -- left peak is 8487.3+/-0.3 Ang, right peak is 8509.5+/-0.1 Ang
CaII $\lambda$8498     & 09 Dec 2019 & 2.0$\pm$0.2 & 770$\pm$6 & $-$650$\pm$35/700$\pm$70 & 1355$\pm$79 \\ % left edge is 8482.1+/-1.0 Ang, right edge is 8520.5+/-2.0 Ang -- left peak is 8489.0+/-0.1 Ang, right peak is 8510.90+/-0.05 Ang
%
%line at 8542.09 rest in air -> 8542.34 in WD systemic frame; include 10 km/s systematic error component on any relative velocity measurement
%line at 8544.44 rest in vacuum -> 8544.69 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8542     & 12 Oct 2019 & 1.9$\pm$0.5 & 765$\pm$15 & $-$ & 1455$\pm$113 \\  %left edge is 8521.0+/-2.0 Ang, right edge is 8562.5+/-2.5 Ang -- left peak is 8532.08+/-0.06 Ang, right peak is 8553.9+/-0.3 Ang
CaII $\lambda$8542     & 04 Nov 2019 & 1.8$\pm$0.2 & 740$\pm$35 & $-$ & 1405$\pm$90 \\  %left edge is 8523.5+/-1.5 Ang, right edge is 8563.5+/-2.0 Ang -- left peak is 8531.45+/-0.4 Ang, right peak is 8552.6+/-0.8 Ang
CaII $\lambda$8542     & 18 Nov 2019\tablenotemark{a} & 2.3$\pm$0.1 & 760$\pm$10 & $-$ & 1545$\pm$120 \\  %v1: EW=2.15+/-0.2 Ang; left edge is 8522.5+/-2.0 Ang, right edge is 8569.5+/-3.0 Ang -- left peak is 8532.34+/-0.065 Ang, right peak is 8554.2+/-0.7 Ang
%v2: EW=2.25+/-0.25 Ang; left edge is 8522.0+/-1.3 Ang, right edge is 8563.0+/-1.5 Ang -- left peak is 8530.7+/-0.2 Ang, right peak is 8552.2+/-0.1 Ang
%v3: EW=2.4+/-0.2 Ang; left edge is 8522.3+/-1.0 Ang, right edge is 8566.5+/-2.0 Ang -- left peak is 8531.5+/-0.1 Ang, right peak is 8552.93+/-0.25 Ang
CaII $\lambda$8542     & 09 Dec 2019 & 1.9$\pm$0.3 & 790$\pm$6 & $-$655$\pm$50/650$\pm$50 & 1310$\pm$75 \\ % left edge is 8526.0+/-1.5 Ang, right edge is 8563.3+/-1.5 Ang -- left peak is 8533.08+/-0.06 Ang, right peak is 8555.6+/-0.1 Ang
%
%line at 8662.14 rest in air -> 8662.39 in WD systemic frame; include 10 km/s systematic error component on any relative velocity measurement
%line at 8664.52 rest in vacuum -> 8664.77 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8662     & 12 Oct 2019 & 2.3$\pm$0.3 & 730$\pm$15 & $-$ & 1520$\pm$120 \\  %left edge is 8640.3+/-2.5 Ang, right edge is 8684.3+/-2.5 Ang -- left peak is 8651.26+/-0.1 Ang, right peak is 8672.43+/-0.15 Ang
CaII $\lambda$8662     & 04 Nov 2019 & 2.1$\pm$0.3 & 715$\pm$20 & $-$ & 1470$\pm$120 \\  %left edge is 8640.8+/-2.5 Ang, right edge is 8683.3+/-2.5 Ang -- left peak is 8652.1+/-0.2 Ang, right peak is 8672.7+/-0.4 Ang
CaII $\lambda$8662     & 18 Nov 2019\tablenotemark{a} & 2.2$\pm$0.2 & 730$\pm$35 & $-$ & 1510$\pm$76 \\  %v1: EW=2.25+/-0.35 Ang; left edge is 8641.3+/-3.0 Ang, right edge is 8686.7+/-2.5 Ang -- left peak is 8652.8+/-0.5 Ang, right peak is 8675.0+/-0.3 Ang
%v2: EW=2.2+/-0.3 Ang; left edge is 8640.3+/-1.5 Ang, right edge is 8683.0+/-1.0 Ang -- left peak is 8652.0+/-0.2 Ang, right peak is 8672.3+/-0.6 Ang
%v3: EW=2.0+/-0.3 Ang; left edge is 8642.0+/-2.0 Ang, right edge is 8685.0+/-2.0 Ang -- left peak is 8652.2+/-0.2 Ang, right peak is 8673.3+/-0.1 Ang
CaII $\lambda$8662     & 09 Dec 2019 & 1.8$\pm$0.4 & 795$\pm$10 & $-$630$\pm$20/650$\pm$20 & 1280$\pm$30 \\ % left edge is 8646.5+/-0.6 Ang, right edge is 8683.5+/-0.6 Ang -- left peak is 8652.8+/-0.3 Ang, right peak is 8675.79+/-0.05 Ang
\enddata
\tablecomments{See notes to Table \ref{tabline0006}.}
\tablenotetext{a}{Three exposures were taken over the course of the night. The values reported are the average of measurements made for each individual exposure with individual values for each separate exposure agreeing to within their uncertainties.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\small}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{\large{SDSSJ0347+1624 Emission Line Measurements \label{tabline0347}} }
\tablehead{ 
  \colhead{Transition} & 
  \colhead{UT Date} &
  \colhead{Eq.\ Width} &
  \colhead{Peak Separation} &
  \colhead{v$_{\rm max}$sin$i$} &
  \colhead{Full Width} \\
  \colhead{} & 
  \colhead{} &
  \colhead{(\AA )} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)}
}
\startdata
OI $\lambda$7772        & 20 Dec 2019 & 0.4$\pm$0.2 & $-$ & $-$ & $-$ \\
%
%line at 8498.02 rest in air -> 8495.185 in WD systemic frame; include 10 km/s systematic error component
CaII $\lambda$8498     & 20 Dec 2019 & 6.8$\pm$0.6 & 300$\pm$10 & $-$ & 760$\pm$75 \\  %left edge is 8488.5+/-1.5 Ang, right edge is 8510.0+/-1.5 Ang -- left peak is 8496.2+/-0.05 Ang, right peak is 8504.75+/-0.05 Ang
%
%line at 8542.09 rest in air -> 8539.24 in WD systemic frame; include 10 km/s systematic error component on any relative velocity measurement
CaII $\lambda$8542     & 20 Dec 2019 & 7.9$\pm$0.6 & 280$\pm$15 & $-$ & 790$\pm$80 \\  %left edge is 8531.5+/-2.0 Ang, right edge is 8554.0+/-1.0 Ang -- left peak is 8540.8+/-0.08 Ang, right peak is 8548.7+/-0.2 Ang
%
%line at 8662.14 rest in air -> 8659.25 in WD systemic frame; include 10 km/s systematic error component on any relative velocity measurement
CaII $\lambda$8662     & 20 Dec 2019 & 7.1$\pm$0.9 & 280$\pm$10 & $-$ & 780$\pm$75 \\  %left edge is 8652.0+/-1.5 Ang, right edge is 8674.5+/-1.5 Ang -- left peak is 8660.59+/-0.04 Ang, right peak is 8668.7+/-0.045 Ang
FeII $\lambda$4549     & 21 Oct 2016 & 0.6$\pm$0.4 & $-$ & $-$  & $-$  \\
FeII $\lambda$4549     & 20 Dec 2019 & 0.5$\pm$0.3 & $-$ & $-$  & $-$  \\
FeII $\lambda$4584     & 21 Oct 2016 & 0.5$\pm$0.2 & $-$ & $-$  & $-$  \\
FeII $\lambda$4584     & 20 Dec 2019 & 0.5$\pm$0.2 & $-$ & $-$  & $-$  \\
FeII $\lambda$4629     & 21 Oct 2016 & 0.3$\pm$0.2 & $-$ & $-$  & $-$  \\
FeII $\lambda$4629     & 20 Dec 2019 & 0.3$\pm$0.1 & $-$ & $-$  & $-$  \\
FeII $\lambda$4924     & 21 Oct 2016  & 0.2$\pm$0.1 & $-$ & $-$  & $-$  \\
FeII $\lambda$4924     & 20 Dec 2019  & 0.4$\pm$0.2 & $-$ & $-$  & $-$  \\
FeII $\lambda$5018     & 21 Oct 2016 & 0.2$\pm$0.1 & $-$ & $-$ & $-$ \\
FeII $\lambda$5018     & 20 Dec 2019 & 0.4$\pm$0.1 & $-$ & $-$ & $-$ \\
FeII $\lambda$5235     & 20 Dec 2019  & 0.4$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5276     & 21 Oct 2016 & 0.3$\pm$0.1 & $-$ & $-$ & $-$ \\
FeII $\lambda$5276     & 20 Dec 2019  & 0.7$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5317     & 21 Oct 2019 & 0.7$\pm$0.4 & $-$ & $-$ & $-$ \\
FeII $\lambda$5317     & 20 Dec 2019 & 1.3$\pm$0.3 & $-$ & $-$ & $-$ \\
\enddata
\tablecomments{See notes to Table \ref{tabline0006}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\small}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{\large{GaiaJ0510+2315 Emission Line Measurements \label{tabline0510}} }
\tablehead{ 
  \colhead{Transition} & 
  \colhead{UT Date} &
  \colhead{Eq.\ Width} &
  \colhead{Peak Separation} &
  \colhead{v$_{\rm max}$sin$i$} &
  \colhead{Full Width} \\
  \colhead{} & 
  \colhead{} &
  \colhead{(\AA )} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)}
}
\startdata
%lines at 7774.08, 7776.31, and 7777.53 Ang in vacuum -> 7773.71, 7777.16 Ang in WD systemic frame; include 5 km/s systematic error component
OI $\lambda$7772        & 18 Mar 2019 & 2.2$\pm$1.1 & $-$ & $-$ & $-$ \\
OI $\lambda$7772        & 16 Nov 2019 & 1.3$\pm$0.4 & $-$ & $-$ & $-$ \\
OI $\lambda$7772        & 17 Nov 2019 & 1.4$\pm$0.4 & $-$ & $-$ & $-$ \\
OI $\lambda$7772        & 18 Nov 2019\tablenotemark{a} & 1.3$\pm$0.3 & $-$ & $-$ & $-$ \\ %v1: EW=1.3+/-0.4
%v2: EW=1.3+/-0.4
OI $\lambda$7772        & 09 Dec 2019 & 1.0$\pm$0.2 & $-$ & $-$185$\pm$25/650$\pm$60 & $-$ \\ %left edge is 7768.9+/-0.6 Ang, right edge is 7792.6+/-1.5 Ang
% using red edge value taken from Figure 2!
%
%lines at 8448.57, 8448.68, and 8449.08 Ang in vacuum -> 8448.16, 8448.67 in WD systemic frame; include 5 km/s systematic error component
OI $\lambda$8446        & 16 Nov 2019 & 0.6$\pm$0.4 & $-$ & $-$ & $-$ \\
OI $\lambda$8446        & 18 Nov 2019\tablenotemark{a} & 0.6$\pm$0.2 & $-$ & $-$ & $-$ \\ %v1: EW=0.6+/-0.4
%v2: EW=0.55+/-0.2
OI $\lambda$8446        & 09 Dec 2019 & 0.4$\pm$0.1 & $-$ & $-$185$\pm$20/500$\pm$200 & $-$ \\ %left edge is 8442.9+/-0.6 Ang, right edge is 8454.0+/-1.0 Ang
% using red edge value taken from Figure 2!
%
%line at 5185.0478 rest in vacuum -> 5184.798 in WD systemic frame; include 5 km/s systematic error component
MgI $\lambda$5184      & 09 Dec 2019 & 0.06$\pm$0.03 & $-$ & $-$195$\pm$60/115$\pm$60 & 310$\pm$82 \\ %left edge is 5181.4+/-1.0 Ang, right edge is 5186.75+/-1.0 Ang
%
%line at 7898.540 rest in vacuum -> 7898.16 in WD systemic frame; include 5 km/s systematic error component
MgII $\lambda$7896     & 09 Dec 2019 & 0.2$\pm$0.1 & $-$ & $-$175$\pm$25/100$\pm$75 & 285$\pm$80 \\ %left edge is 7893.55+/-0.7 Ang, right edge is 7900.8+/-2.0 Ang
%
%line at 8500.35 rest in vacuum -> 8499.94 in WD systemic frame; include 5 km/s systematic error component
CaII $\lambda$8498     & 16 Nov 2019 & 0.6$\pm$0.4 & $-$ & $-$ & $-$ \\
CaII $\lambda$8498     & 18 Nov 2019\tablenotemark{a} & 0.4$\pm$0.1 & $-$ & $-$ & $-$ \\  %v1: EW=0.4+/-0.2 Ang
%v2: EW=0.4+/-0.2 Ang
CaII $\lambda$8498     & 09 Dec 2019 & 0.3$\pm$0.1 & $-$ & $-$190$\pm$30/115$\pm$45 & 305$\pm$54 \\  %left edge is 8494.6+/-0.8 Ang, right edge is 8503.2+/-1.3 Ang
%
%line at 8544.44 rest in vacuum -> 8544.03 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8542     & 16 Nov 2019 & 0.9$\pm$0.3 & $-$ & $-$ & $-$ \\
CaII $\lambda$8542     & 18 Nov 2019\tablenotemark{a} & 0.7$\pm$0.2 & $-$ & $-$ & $-$ \\  %v1: EW=0.9+/-0.3 Ang
%v2: EW=0.6+/-0.2 Ang
CaII $\lambda$8542     & 09 Dec 2019 & 0.6$\pm$0.1 & $-$ & $-$180$\pm$15/100$\pm$20 & 280$\pm$23 \\  %left edge is 8538.85+/-0.4 Ang, right edge is 8546.8+/-0.5 Ang
%
%line at 8664.52 rest in vacuum -> 8664.10 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8662     & 16 Nov 2019 & 0.7$\pm$0.4 & $-$ & $-$ & $-$ \\
CaII $\lambda$8662     & 18 Nov 2019\tablenotemark{a} & 0.4$\pm$0.2 & $-$ & $-$ & $-$ \\  %v1: EW=0.44+/-0.35 Ang
%v2: EW=0.4+/-0.2 Ang
CaII $\lambda$8662     & 09 Dec 2019 & 0.5$\pm$0.1 & $-$ & $-$175$\pm$12/90$\pm$15 & 265$\pm$18 \\  %left edge is 8659.0+/-0.3 Ang, right edge is 8666.7+/-0.4 Ang
%
%FeII $\lambda$4629 line kind of in Kast?
%
%line at 4925.2962 rest in vacuum -> 4925.06 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$4924    & 17 Nov 2019  & 0.2$\pm$0.1 & $-$ & $-$ & $-$ \\
FeII $\lambda$4924    & 18 Nov 2019\tablenotemark{a}  & 0.3$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$4924    & 09 Dec 2019  & 0.15$\pm$0.03 & $-$ & $-$185$\pm$16/110$\pm$20 & 295$\pm$24 \\ %left edge is 4922.05+/-0.25 Ang, right edge is 4926.9+/-0.3 Ang
%
%line at 5019.8351 rest in vacuum -> 5019.59 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$5018    & 18 Mar 2019  & 0.2$\pm$0.1 & $-$ & $-$ & $-$ \\
FeII $\lambda$5018    & 16 Nov 2019  & 0.3$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5018    & 17 Nov 2019  & 0.3$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5018    & 18 Nov 2019\tablenotemark{a}  & 0.3$\pm$0.1 & $-$ & $-$ & $-$ \\
FeII $\lambda$5018    & 09 Dec 2019  & 0.20$\pm$0.03 & $-$ & $-$180$\pm$13/115$\pm$30 & 295$\pm$33 \\ %left edge is 5016.6+/-0.2 Ang, right edge is 5021.5+/-0.5 Ang
%
%FeII $\lambda$5198 line hard to see edges..
%
%line at 5236.0808 rest in vacuum -> 5235.83 in WD systemic frame; include 5 km/s systematic error component
FeII $\lambda$5235     & 09 Dec 2019  & 0.10$\pm$0.03 & $-$ & $-$190$\pm$35/115$\pm$60 & 305$\pm$67 \\ %left edge is 5232.5+/-0.6 Ang, right edge is 5237.8+/-1.0 Ang
%
%line at 5277.4650 rest in vacuum -> 5277.21 in WD systemic frame; include 5 km/s systematic error component
FeII $\lambda$5276     & 09 Dec 2019  & 0.10$\pm$0.05 & $-$ & $-$200$\pm$40/105$\pm$60 & 305$\pm$70 \\ %left edge is 5273.7+/-0.7 Ang, right edge is 5279.1+/-1.0 Ang
%
%line at 5318.0889 rest in vacuum -> 5317.83 in WD systemic frame; include 5 km/s systematic error component
FeII $\lambda$5317    & 18 Mar 2019  & 0.3$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5317    & 17 Nov 2019  & 0.3$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5317    & 18 Nov 2019\tablenotemark{a}  & 0.25$\pm$0.05 & $-$ & $-$ & $-$ \\
FeII $\lambda$5317    & 09 Dec 2019  & 0.25$\pm$0.05 & $-$ & $-$215$\pm$40/140$\pm$45 & 355$\pm$60 \\ %left edge is 5314.0+/-0.7 Ang, right edge is 5320.3+/-0.8 Ang
%
%FeII $\lambda$6516 line barely detected..
%
%8926.5 line test
%left edge is 8922.65+/-0.85 Ang, right edge is 8931.35+/-0.60 Ang
%MgI?
%line at 8926.019 rest in vacuum -> 8925.59 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
%  => -100/190 km/s, not a good match
%KI 8927.89? 8927.46 in WD systemic frame
%  => -160/130 km/s, closer match but super unlikely..
%CrI 8928.2869? 8927.86 in WD systemic frame
%  => -175/115 km/s, a better match; another CrI line at 8928.1369 Ang with comparable but higher lower energy level
%
%7710 line in HIRESr and Kast, FeII from above
%left edge is 7708.8 Ang, right edge is 7717 Ang
%7713.8443 FeII test, 7713.47 in WD systemic frame
% => -180/135 km/s, acceptable
%7713.5604 FeII test -> 7713.19 in WD systemic frame
%  => -170/150, also plausible but less so than the other
%
%7506 thing.. doublet of some sort with separation of ~19 Angstroms?
%
%line at 6493 in HIRESr? can't tell if it is real or not..
%
%6457 line in HIRESr, FeII from above
%
%6385 line in HIRESr, FeII from above
%
%line near 6360 in HIRESr? can't tell if it is real..
%
%Si II test?
%left edge is 6344.7+/-0.5 Ang, right edge is 6352.4 Ang
%try Si II 6348.85, 6348.545 in WD systemic frame
% => -180/180 km/s, match-ish but right edge is not constrained
%
%line near 6248 in HIRESr? can't tell if it is real..
%
%4583 line in Kast, Fe from above
%
%weird thing at 4488 in Kast.. is it real?
%
\enddata
\tablecomments{See notes to Table \ref{tabline0006}.}
\tablenotetext{a}{Two exposures were taken over the course of the night. The values reported are the average of measurements made for each individual exposure with individual values for each separate exposure agreeing to within their uncertainties.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\small}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{\large{GaiaJ0611$-$6931 Emission Line Measurements \label{tabline0611}} }
\tablehead{ 
  \colhead{Transition} & 
  \colhead{UT Date} &
  \colhead{Eq.\ Width} &
  \colhead{Peak Separation} &
  \colhead{v$_{\rm max}$sin$i$} &
  \colhead{Full Width} \\
  \colhead{} & 
  \colhead{} &
  \colhead{(\AA )} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)}
}
\startdata
%lines at 7771.94, 7774.17, and 7775.39 Ang in air -> 7772.43, 7775.88 in WD systemic frame; include 7 km/s systematic error component
OI $\lambda$7772        & 10 Nov 2019 & 2.7$\pm$1.1 & $-$ & $-$790$\pm$250/775$\pm$60 & $-$ \\ %left edge is 7752.0+/-6.5 Ang, right edge is 7796.0+/-1.5 Ang
%
%lines at 8446.25, 8446.36, and 8446.76 Ang in air -> 8446.785, 8447.295 in WD systemic frame; include 7 km/s systematic error component
OI $\lambda$8446        & 10 Nov 2019 & 1.7$\pm$0.8 & $-$ & $-$615$\pm$70/700$\pm$70 & $-$ \\ %left edge is 8429.5+/-2.0 Ang, right edge is 8467.0+/-2.0 Ang
%
%lines at 5889.95095 and 5895.92424 rest in air -> 5890.32 and 5896.30  in WD systemic frame; include 7 km/s systematic error component
NaI $\lambda$5890        & 10 Oct 2019 & 2.3$\pm$0.3 & $-$ & $-$ & $-$ \\
NaI $\lambda$5890        & 10 Nov 2019 & 1.8$\pm$0.3 & $-$ & $-$680$\pm$100/800$\pm$180 & $-$ \\ %left edge is 5877.0+/-2.0 Ang, right edge is 5912.0+/-3.5 Ang
%
%lines at 5167.321, 5172,684, 5183.604 rest in air -> 5167.65, 5183.93 in WD systemic frame; include 7 km/s systematic error component
MgI $\lambda$5167    & 10 Oct 2019 & 4.5$\pm$0.6 & $-$ & $-$ & $-$ \\  
MgI $\lambda$5167    & 10 Nov 2019 & 5.6$\pm$0.8 & $-$ & $-$735$\pm$75/755$\pm$115 & $-$ \\  %left edge is 5155.0+/-1.3 Ang, right edge is 5197.0+/-2.0 Ang
%line at 8806.757 rest in air -> 8807.315 in WD systemic frame; include 7 km/s systematic error component
%
MgI $\lambda$8806     & 10 Nov 2019 & 4.8$\pm$1.4 & $-$ & $-$630$\pm$60/670$\pm$50 & 1300$\pm$78 \\  %left edge is 8788.68+/-1.7 Ang, right edge is 8826.98+/-1.5 Ang
%
%%line at 5055.98 rest in air -> 5056.30 in WD systemic frame; include 7 km/s systematic error component
%SiII $\lambda$5055       & 10 Oct 2019 & 0.3$\pm$0.1 & $-$ & $-$ & $-$ \\
%SiII $\lambda$5055       & 10 Nov 2019 & 0.3$\pm$0.2 & $-$ & $-$820$\pm$240/680$\pm$180 & 1500$\pm$300 \\ %left edge is 5042.5+/-4.0 Ang, right edge is 5067.8+/-3.0 Ang
%
%line at 3905.523 rest in air -> 3905.77 in WD systemic frame; include 7 km/s systematic error component
SiI $\lambda$3905     & 10 Oct 2019  & 1.5$\pm$0.3 & $-$ & $-$ & $-$ \\
SiI $\lambda$3905     & 10 Nov 2019  & 1.5$\pm$0.5 & $-$ & $-$675$\pm$115/670$\pm$75 & 1345$\pm$139 \\ %left edge is 3897+/-1.5 Ang, right edge is 3914.5+/-1.0 Ang
%
%line at 3933.663 rest in air -> 3933.91 in WD systemic frame; include 7 km/s systematic error component
CaII $\lambda$3933     & 10 Oct 2019  & 0.8$\pm$0.4 & $-$ & $-$ & $-$ \\ 
CaII $\lambda$3933     & 10 Nov 2019  & 1.5$\pm$0.5 & $-$ & $-$790$\pm$115/845$\pm$75 & 1635$\pm$138 \\ %left edge is 3923.5+/-1.5 Ang, right edge is 3945.0+/-1.0 Ang
%
%line at 8498.02 rest in air -> 8498.56 in WD systemic frame; include 7 km/s systematic error component
CaII $\lambda$8498     & 10 Nov 2019 & 12.9$\pm$1.2 & 625$\pm$20 & $-$680$\pm$25/690$\pm$35 & 1370$\pm$43 \\  %left edge is 8479.28+/-0.7 Ang, right edge is 8518.18+/-1.0 Ang -- left peak is 8490.48+/-0.2 Ang, right peak is 8508.18+/-0.4 Ang
%
%line at 8542.09 rest in air -> 8542.63 in WD systemic frame; include 7 km/s systematic error component on any relative velocity measurement
CaII $\lambda$8542     & 10 Nov 2019 & 17.3$\pm$1.7 & 670$\pm$10 & $-$670$\pm$25/730$\pm$50 & 1400$\pm$56 \\  %left edge is 8523.68+/-0.7 Ang, right edge is 8563.48+/-1.5 Ang -- left peak is 8533.94+/-0.04 Ang, right peak is 8552.99+/-0.15 Ang
%
%line at 8662.14 rest in air -> 8662.69 in WD systemic frame; include 7 km/s systematic error component on any relative velocity measurement
CaII $\lambda$8662     & 10 Nov 2019 & 16.9$\pm$1.5 & 680$\pm$10 & $-$715$\pm$85/735$\pm$50 & 1450$\pm$100 \\  %left edge is 8641.98+/-2.5 Ang, right edge is 8683.98+/-1.5 Ang -- left peak is 8653.62+/-0.09 Ang, right peak is 8673.29+/-0.14 Ang
\enddata
\tablecomments{See notes to Table \ref{tabline0006}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\small}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{\large{GaiaJ0644$-$0352 Emission Line Measurements \label{tabline0644}} }
\tablehead{ 
  \colhead{Transition} & 
  \colhead{UT Date} &
  \colhead{Eq.\ Width} &
  \colhead{Peak Separation} &
  \colhead{v$_{\rm max}$sin$i$} &
  \colhead{Full Width} \\
  \colhead{} & 
  \colhead{} &
  \colhead{(\AA )} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)}
}
\startdata
%line at 8500.35 rest in vacuum -> 8501.80 in WD systemic frame; include 5 km/s systematic error component
CaII $\lambda$8498     & 09 Dec 2019 & 1.5$\pm$0.4 & $-$ & $-$370$\pm$45/530$\pm$105 & 900$\pm$115 \\  %left edge is 8491.3+/-1.3 Ang, right edge is 8516.9+/-3.0 Ang
%
%line at 8544.44 rest in vacuum -> 8545.90 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8542     & 09 Dec 2019 & 1.0$\pm$0.4 & $-$ & $-$370$\pm$60/460$\pm$40 & 835$\pm$72 \\  %left edge is 8535.3+/-1.7 Ang, right edge is 8559.1+/-1.2 Ang
%
%line at 8664.52 rest in vacuum -> 8666.00 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8662     & 09 Dec 2019 & 1.1$\pm$0.5 & $-$ & $-$330$\pm$25/475$\pm$30 & 805$\pm$39 \\  %left edge is 8656.4+/-0.7 Ang, right edge is 8679.7+/-0.8 Ang
%
%some lines between 5312 and 5367 Ang?
\enddata
\tablecomments{See notes to Table \ref{tabline0006}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\small}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{\large{WD0842+572 Emission Line Measurements \label{tabline0842}} }
\tablehead{ 
  \colhead{Transition} & 
  \colhead{UT Date} &
  \colhead{Eq.\ Width} &
  \colhead{Peak Separation} &
  \colhead{v$_{\rm max}$sin$i$} &
  \colhead{Full Width} \\
  \colhead{} & 
  \colhead{} &
  \colhead{(\AA )} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)}
}
\startdata
%line at 4572.3767 rest in vacuum -> 4572.30 in WD systemic frame; include 5 km/s systematic error component
MgI] $\lambda$4571      & 18 Mar 2019 & 0.6$\pm$0.2 & $-$ & $-$ & $-$ \\
MgI] $\lambda$4571      & 24 Apr 2019 & 0.4$\pm$0.1 & $-$ & $-$ & $-$ \\
MgI] $\lambda$4571      & 09 Dec 2019 & 0.4$\pm$0.1 & 240$\pm$5 & $-$150$\pm$20/140$\pm$14 & 290$\pm$24 \\ %left edge is 4570.0+/-0.3 Ang, right edge is 4574.4+/-0.2 Ang -- left peak is 4570.45+/-0.015 Ang, right peak is 4574.09+/-0.01 Ang
%
%line at 5185.0478 rest in vacuum -> 5184.96 in WD systemic frame; include 5 km/s systematic error component
MgI $\lambda$5184      & 09 Dec 2019 & 0.6$\pm$0.1 & 230$\pm$5 & $-$135$\pm$11/135$\pm$10 & 270$\pm$14 \\ %left edge is 5182.6+/-0.2 Ang, right edge is 5187.3+/-0.1 Ang -- left peak is 5182.93+/-0.01 Ang, right peak is 5186.93+/-0.01 Ang
%
%line at 3906.629 rest in vacuum -> 3906.56 in WD systemic frame; include 5 km/s systematic error component
SiI $\lambda$3905     & 15 Jun 2020  & 0.5$\pm$0.3 & $-$ & $-$180$\pm$45/150$\pm$20 & 330$\pm$50 \\ %left edge is 3904.2+/-0.6 Ang, right edge is 3908.5+/-0.25 Ang
%
%6574.7 Ang - unambiguous
%left edge is 6571.4+/-0.25 Ang, right edge is 6577.5+/-0.2 Ang
%Fe II 6575.3085? 6575.20 in WD systemic frame
%  => -175/105 km/s, too far red
%Ca I 6574.60? 6574.488 in WD systemic frame (CaI 6572.78 air)
%  => -140/135 km/s, match and ground state!
%line at 6574.60 rest in vacuum - > 6574.49 in WD systemic frame; include 5 km/s systematic error component
CaI] $\lambda$6573     & 09 Dec 2019 & 0.2$\pm$0.1 & 230$\pm$5 & $-$140$\pm$12/135$\pm$10 & 275$\pm$15 \\  %left edge is 6571.4+/-0.25 Ang, right edge is 6577.5+/-0.2 Ang
%
%line at 3934.77 rest in vacuum -> 3934.70 in WD systemic frame; include 5 km/s systematic error component
CaII $\lambda$3933     & 15 Jun 2020  & 0.1$\pm$0.1 & $-$ & $-$170$\pm$40/120$\pm$25 & 290$\pm$47 \\ %left edge is 3932.5+/-0.5 Ang, right edge is 3936.3+/-0.15 Ang
%
%line at 8500.35 rest in vacuum -> 8500.205 in WD systemic frame; include 5 km/s systematic error component
CaII $\lambda$8498     & 18 Mar 2019 & 10.1$\pm$1.1 & 170$\pm$15 & $-$ & 515$\pm$70 \\  %left edge is 8491.15+/-1.6 Ang, right edge is 8505.8+/-1.0 Ang -- left peak is 8495.54+/-0.025 Ang, right peak is 8500.33+/-0.055 Ang
CaII $\lambda$8498     & 24 Apr 2019 & 9.0$\pm$0.8 & 155$\pm$15 & $-$ & 500$\pm$60 \\  %left edge is 8491.75+/-1.5 Ang, right edge is 8505.9+/-1.2 Ang -- left peak is 8497.16+/-0.15 Ang, right peak is 8501.55+/-0.066 Ang
CaII $\lambda$8498     & 29 May 2019 & 10.7$\pm$1.7 & 165$\pm$15 & $-$ & 630$\pm$140 \\  %left edge is 8491.5+/-1.6 Ang, right edge is 8509.3+/-3.6 Ang -- left peak is 8495.9+/-0.3 Ang, right peak is 8500.58+/-0.035 Ang
CaII $\lambda$8498     & 09 Dec 2019 & 9.3$\pm$0.8 & 230$\pm$5 & $-$140$\pm$10/140$\pm$10 & 280$\pm$12 \\  %left edge is 8496.2+/-0.2 Ang, right edge is 8504.15+/-0.25 Ang -- left peak is 8496.92+/-0.011 Ang, right peak is 8503.53+/-0.023 Ang
%
%line at 8544.44 rest in vacuum -> 8544.295 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8542     & 18 Mar 2019 & 13.0$\pm$1.8 & 165$\pm$15 & $-$ & 675$\pm$150 \\  %left edge is 8533.4+/-2.1 Ang, right edge is 8552.6+/-3.8 Ang -- left peak is 8539.67+/-0.017 Ang, right peak is 8544.39+/-0.074 Ang
CaII $\lambda$8542     & 24 Apr 2019 & 13.1$\pm$1.0 & 140$\pm$15 & $-$ & 545$\pm$90 \\  %left edge is 8536.3+/-1.0 Ang, right edge is 8551.9+/-2.4 Ang -- left peak is 8541.54+/-0.12 Ang, right peak is 8545.57+/-0.091 Ang
CaII $\lambda$8542     & 29 May 2019 & 13.1$\pm$1.7 & 155$\pm$15 & $-$ & 545$\pm$80 \\  %left edge is 8534.6+/-1.6 Ang, right edge is 8550.15+/-1.6 Ang -- left peak is 8540.53+/-0.03 Ang, right peak is 8544.95+/-0.02 Ang
CaII $\lambda$8542     & 09 Dec 2019 & 12.5$\pm$1.0 & 225$\pm$5 & $-$160$\pm$18/160$\pm$20 & 320$\pm$26 \\  %left edge is 8539.7+/-0.5 Ang, right edge is 8548.85+/-0.55 Ang -- left peak is 8541.02+/-0.012 Ang, right peak is 8547.45+/-0.01 Ang
%
%line at 8664.52 rest in vacuum -> 8664.37 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8662     & 18 Mar 2019 & 12.5$\pm$2.6 & $-$ & $-$ & 690$\pm$115 \\  %left edge is 8653.15+/-2.3 Ang, right edge is 8673.15+/-2.3 Ang
CaII $\lambda$8662     & 24 Apr 2019 & 12.0$\pm$1.0 & $-$ & $-$ & 630$\pm$95 \\  %left edge is 8655.12+/-1.8 Ang, right edge is 8673.35+/-2.0 Ang
CaII $\lambda$8662     & 29 May 2019 & 12.8$\pm$5.0 & 160$\pm$15 & $-$ & 710$\pm$200 \\  %left edge is 8653.2+/-3.8 Ang, right edge is 8673.75+/-4.25 Ang -- left peak is 8660.68+/-0.10 Ang, right peak is 8665.30+/-0.07 Ang
CaII $\lambda$8662     & 09 Dec 2019 & 11.8$\pm$0.8 & 230$\pm$5 & $-$155$\pm$15/150$\pm$10 & 305$\pm$17 \\  %left edge is 8659.9+/-0.4 Ang, right edge is 8668.65+/-0.25 Ang -- left peak is 8661.03+/-0.01 Ang, right peak is 8667.61+/-0.026 Ang
%
%line at 4377.1594 rest in vacuum -> 4377.09 in WD systemic frame; include 5 km/s systematic error component on any relative velocity measurement
FeI] $\lambda$4376       & 09 Dec 2019 & 0.2$\pm$0.1 & $-$ & $-$135$\pm$11/140$\pm$11 & 275$\pm$15 \\  %left edge is 4375.1+/-0.15 Ang, right edge is 4379.1+/-0.15 Ang
%
%line at 4428.5527 rest in vacuum -> 4428.48 in in WD systemic frame; include 5 km/s systematic error component on any relative velocity measurement
FeI] $\lambda$4427       & 09 Dec 2019 & 0.13$\pm$0.06 & $-$ & $-$150$\pm$20/140$\pm$14 & 290$\pm$25 \\  %left edge is 4426.3+/-0.3 Ang, right edge is 4430.55+/-0.2 Ang
%
%line at 4462.9047 rest in vacuum -> 4462.83 in WD systemic frame; include 5 km/s systematic error component on any relative velocity measurement
FeI] $\lambda$4462       & 09 Dec 2019 & 0.10$\pm$0.08 & $-$ & $-$155$\pm$20/145$\pm$14 & 300$\pm$22 \\  %left edge is 4460.51+/-0.25 Ang, right edge is 4464.98+/-0.20 Ang
%
%line at 5013.4661 rest in vacuum -> 5013.38 in WD systemic frame; include 5 km/s systematic error component on any relative velocity measurement
FeI $\lambda$5012      & 09 Dec 2019 & 0.13$\pm$0.05 & $-$ & $-$160$\pm$20/135$\pm$13 & 295$\pm$22 \\  %left edge is 5010.7+/-0.3 Ang, right edge is 5015.6+/-0.2 Ang
%
%line at 5111.8369 rest in vacuum -> 5111.749 in WD systemic frame; include 5 km/s systematic error component on any relative velocity measurement
FeI] $\lambda$5110       & 09 Dec 2019 & 0.2$\pm$0.1 & 235$\pm$10 & $-$145$\pm$13/135$\pm$15 & 280$\pm$19 \\  %left edge is 5109.3+/-0.2 Ang, right edge is 5114.05+/-0.25 Ang -- left peak is 5109.71+/-0.1 Ang, right peak is 5113.73+/-0.1 Ang
%
%line at 4630.6282 rest in vacuum -> 4630.55 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$4629     & 09 Dec 2019  & 0.10$\pm$0.05 & $-$ & $-$200$\pm$70/160$\pm$35 & 360$\pm$78 \\ %left edge is 4627.4+/-1.1 Ang, right edge is 4633.0+/-0.5 Ang
%
%line at 4925.2962 rest in vacuum -> 4925.21 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$4924     & 09 Dec 2019  & 0.2$\pm$0.1 & $-$ & $-$140$\pm$16/130$\pm$13 & 270$\pm$20 \\ %left edge is 4922.95+/-0.25 Ang, right edge is 4927.35+/-0.2 Ang
%
%line at 5019.8351 rest in vacuum -> 5019.75 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$5018     & 09 Dec 2019  & 0.14$\pm$0.07 & 230$\pm$10 & $-$150$\pm$15/130$\pm$10 & 280$\pm$18 \\ %left edge is 5017.25+/-0.25 Ang, right edge is 5021.9+/-0.15 Ang -- left peak is 5017.87+/-0.02 Ang, right peak is 5021.68+/-0.1 Ang
% 
%line at 5318.0889 rest in vacuum -> 5317.998 in WD systemic frame; include 5 km/s systematic error component
FeII $\lambda$5317    & 09 Dec 2019  & 0.3$\pm$0.1 & $-$ & $-$135$\pm$12/145$\pm$18 & 280$\pm$20 \\ %left edge is 5315.6+/-0.2 Ang, right edge is 5320.6+/-0.3 Ang
%
%6517.8 - unambiguous, Beth doesn't believe ID..?
%left edge is 6514.75+/-0.25 Ang, right edge is 6520.8+/-0.3 Ang
%Fe II 6517.8769? 6517.766 in WD systemic frame
%  => -140/140 km/s, good match
% no other Fe lines nearby!
%line at 6517.8769 rest in vacuum -> 6517.766 in WD systemic frame; include 5 km/s systematic error component
%FeII $\lambda$6516    & 09 Dec 2019  & 0.3$\pm$0.2 & $-$ & $-$140$\pm$13/140$\pm$15 & 280$\pm$19 \\ %left edge is 6514.75+/-0.25 Ang, right edge is 6520.8+/-0.3 Ang
%
%other lines seen:
%line near 8926
%left edge is 8922.514+/-0.25 Ang, right edge is 8929.987+/-0.15 Ang
%MgI 8926.019?
%line at 8926.019 rest in vacuum -> 8925.867 in WD systemic frame
%  => -115/140 km/s, not horrible
%CrI 8928.2869? 8928.135 in WD systemic frame
%  => -190/60 km/s, not a good match
%
%maybe another MgI complex at 8738.4 Ang?
%
%7710 Fe II line (see above)
%
%6457.8
%left edge is 6454.8+/-0.1 Ang, right edge is 6460.85+/-0.25 Ang
%Fe II 6456.938? 6456.828 in WD systemic frame
%  => -95/185 km/s, too far blue
%Fe II 6458.1648? 6458.0549 in WD systemic frame
%  => -150/130 km/s, pretty good match
%Fe II 6457.6268 blend? 6457.5169 in WD systemic frame
%  => -125/155 km/s, still acceptable
% 6458.1648 has lower energy level of the two
%
%4352.8
%left edge is 4350.8+/-0.10 Ang, right edge is 4354.75+/-0.25 Ang
%Fe I 4352.7668? 4352.693 in WD systemic frame
%  => -130/140 km/s, good match and low lower energy level
% Fe II 4352.9861? 4352.912 in WD systemic frame
%  => -145/125 km/s, still acceptable comparable (slightly lower) lower energy level to Fe I transition
%
\enddata
\tablecomments{See notes to Table \ref{tabline0006}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\small}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{\large{WD1622+587 Emission Line Measurements \label{tabline1622}} }
\tablehead{ 
  \colhead{Transition} & 
  \colhead{UT Date} &
  \colhead{Eq.\ Width} &
  \colhead{Peak Separation} &
  \colhead{v$_{\rm max}$sin$i$} &
  \colhead{Full Width} \\
  \colhead{} & 
  \colhead{} &
  \colhead{(\AA )} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)}
}
\startdata
%lines at 7774.08, 7776.31, and 7777.53 Ang in vacuum -> 7773.097, 7776.55 Ang in WD systemic frame; include 5 km/s systematic error component
OI $\lambda$7772        & 12 Jul 2019 & 1.3$\pm$0.1 & $-$ & $-$ & $-$ \\
OI $\lambda$7772        & 16 Jul 2019 & 1.9$\pm$0.7 & $-$ & $-$460$\pm$95/445$\pm$95 & $-$ \\ %left edge is 7761.2+/-2.5 Ang, right edge is 7788.1+/-2.5 Ang
%
%line at 8500.35 rest in vacuum -> 8499.27 in WD systemic frame; include 5 km/s systematic error component
CaII $\lambda$8498     & 16 Jul 2019 & 2.4$\pm$0.6 & $-$ & $-$420$\pm$105/430$\pm$70 & 850$\pm$127 \\  %left edge is 8487.3+/-3.0 Ang, right edge is 8511.5+/-2.0 Ang
%
%line at 8544.44 rest in vacuum -> 8543.36 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8542     & 16 Jul 2019 & 2.7$\pm$1.3 & $-$ & $-$550$\pm$140/480$\pm$105 & 1030$\pm$175 \\  %left edge is 8527.6+/-4.0 Ang, right edge is 8557.0+/-3.0 Ang
%
%line at 8664.52 rest in vacuum -> 8663.42 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8662     & 16 Jul 2019 & 1.1$\pm$0.9 & $-$ & $-$300$\pm$120/470$\pm$70 & 770$\pm$139 \\  %left edge is 8654.75+/-3.5 Ang, right edge is 8677.0+/-2.0 Ang
%
%line at 5277.4650 rest in vacuum -> 5276.80 in WD systemic frame; include 5 km/s systematic error component
FeII $\lambda$5276     & 16 Jul 2019  & 0.3$\pm$0.2 & $-$ & $-$400$\pm$115/570$\pm$115 & 970$\pm$161 \\ %left edge is 5269.75+/-2.0 Ang, right edge is 5286.8+/-2.0 Ang
%
%line at 5318.0889 rest in vacuum -> 5317.42 in WD systemic frame; include 5 km/s systematic error component
FeII $\lambda$5317    & 16 Jul 2019  & 0.4$\pm$0.2 & $-$ & $-$445$\pm$115/540$\pm$140 & 985$\pm$181 \\ %left edge is 5309.5+/-2.0 Ang, right edge is 5327.0+/-2.5 Ang
\enddata
\tablecomments{See notes to Table \ref{tabline0006}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\small}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{\large{GaiaJ2100+2122 Emission Line Measurements \label{tabline2100}} }
\tablehead{ 
  \colhead{Transition} & 
  \colhead{UT Date} &
  \colhead{Eq.\ Width} &
  \colhead{Peak Separation} &
  \colhead{v$_{\rm max}$sin$i$} &
  \colhead{Full Width} \\
  \colhead{} & 
  \colhead{} &
  \colhead{(\AA )} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)}
}
\startdata
%lines at 7774.08, 7776.31, and 7777.53 Ang in vacuum -> 7773.26, 7776.71 Ang in WD systemic frame; include 5 km/s systematic error component
OI $\lambda$7772        & 24 May 2019 & 0.4$\pm$0.2 & $-$ & $-$ & $-$ \\
OI $\lambda$7772        & 16 Jul 2019   & 0.6$\pm$0.2 & $-$ & $-$390$\pm$60/350$\pm$80 & $-$ \\ %left edge is 7763.1+/-1.5 Ang, right edge is 7785.7+/-2.0 Ang
%
%line at 8500.35 rest in vacuum -> 8499.45 in WD systemic frame; include 5 km/s systematic error component
CaII $\lambda$8498     & 24 May 2019 & 1.6$\pm$0.2 & $-$ & $-$ & 740$\pm$190 \\ %left edge is 8483.7+/-3.5 Ang, right edge is 8504.7+/-4.0 Ang
CaII $\lambda$8498     & 16 Jul 2019 & 0.8$\pm$0.2 & $-$ & $-$385$\pm$80/460$\pm$70 & 845$\pm$105 \\  %left edge is 8488.55+/-2.2 Ang, right edge is 8512.55+/-2.0 Ang
%
%line at 8544.44 rest in vacuum -> 8543.54 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8542     & 24 May 2019 & 1.7$\pm$0.3 & $-$ & $-$ & 795$\pm$115 \\ %left edge is 8529.6+/-2.0 Ang, right edge is 8552.2+/-2.5 Ang
CaII $\lambda$8542     & 16 Jul 2019 & 0.5$\pm$0.1 & $-$ & $-$455$\pm$140/480$\pm$140 & 935$\pm$199 \\  %left edge is 8530.55+/-4.0 Ang, right edge is 8557.2+/-4.0 Ang
%
%line at 8664.52 rest in vacuum -> 8663.60 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
CaII $\lambda$8662     & 24 May 2019 & 1.3$\pm$0.1 & $-$ & $-$ & 780$\pm$145 \\ %left edge is 8647.8+/-3.5 Ang, right edge is 8670.3+/-2.3 Ang
CaII $\lambda$8662     & 16 Jul 2019 & 0.3$\pm$0.2 & $-$ & $-$405$\pm$105/465$\pm$70 & 870$\pm$125 \\  %left edge is 8651.85+/-3.0 Ang, right edge is 8677.0+/-2.0 Ang
%
%line at 4585.1137 rest in vacuum  -> 4584.628 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$4584     & 07 Jul 2019  & 0.3$\pm$0.1 & $-$ & $-$450$\pm$45/520$\pm$45 & 970$\pm$65 \\ %left edge is 4577.7+/-0.7 Ang, right edge is 4592.6+/-0.7 Ang
%
%line at 4630.6282 rest in vacuum -> 4630.14 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$4629     & 07 Jul 2019  & 0.2$\pm$0.1 & $-$ & $-$470$\pm$90/430$\pm$100 & 900$\pm$133 \\ %left edge is 4622.9+/-1.4 Ang, right edge is 4636.75+/-1.5 Ang
%
%line at 4925.2962 rest in vacuum -> 4924.775 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$4924     & 07 Jul 2019  & 0.2$\pm$0.1 & $-$ & $-$400$\pm$90/470$\pm$120 & 870$\pm$152 \\ %left edge is 4918.2+/-1.5 Ang, right edge is 4932.45+/-2.0 Ang
FeII $\lambda$4924     & 16 Jul 2019  & 0.2$\pm$0.1 & $-$ & $-$530$\pm$90/450$\pm$70 & 980$\pm$117 \\ %left edge is 4916.0+/-1.5 Ang, right edge is 4932.2+/-1.2 Ang
%
%line at 5019.8351 rest in vacuum -> 5019.30 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$5018    & 28 Dec 2018 & 0.3$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5018    & 30 Dec 2018 & 0.6$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5018    & 24 May 2019 & 0.25$\pm$0.15 & $-$ & $-$ & $-$ \\
FeII $\lambda$5018     & 16 Jul 2019  & 0.3$\pm$0.1 & $-$ & $-$480$\pm$50/415$\pm$45 & 895$\pm$66 \\ %left edge is 5011.25+/-0.8 Ang, right edge is 5026.25+/-0.75 Ang
%
%line at 5170.4679 rest in vacuum -> 5169.92 in WD systemic frame; include 5 km/s systematic error component on any velocity measurement
FeII $\lambda$5169    & 28 Dec 2018 & 0.3$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5169    & 30 Dec 2018 & 0.3$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5169    & 24 May 2019 & 0.5$\pm$0.1 & $-$ & $-$ & $-$ \\
FeII $\lambda$5169    & 07 Jul 2019  & 0.3$\pm$0.2 & $-$ & $-$430$\pm$60/470$\pm$60 & 900$\pm$82 \\ %left edge is 5162.45+/-1.0 Ang, right edge is 5178.0+/-1.0 Ang
FeII $\lambda$5169    & 16 Jul 2019  & 0.4$\pm$0.1 & 475$\pm$12 & $-$460$\pm$60/425$\pm$35 & 885$\pm$68 \\ %left edge is 5162.0+/-1.0 Ang, right edge is 5177.25+/-0.6 Ang -- left peak is 5165.47+/-0.12 Ang, right peak is 5173.67+/-0.15 Ang
%
%a little too weak? not highlighted in figure
%line at 5199.0151 rest in vacuum -> 5198.46 in WD systemic frame; include 5 km/s systematic error component
%FeII $\lambda$5198     & 24 May 2019 & 0.15$\pm$0.1 & $-$ & $-$ & $-$ \\
%FeII $\lambda$5198     & 16 Jul 2019  & 0.2$\pm$0.1 & $-$ & $-$450$\pm$60/465$\pm$60 & 915$\pm$82 \\ %left edge is 5190.7+/-1.0 Ang, right edge is 5206.5+/-1.0 Ang
%
%line at 5236.0808 rest in vacuum -> 5235.53 in WD systemic frame; include 5 km/s systematic error component
FeII $\lambda$5235     & 07 Jul 2019  & 0.3$\pm$0.1 & $-$ & $-$510$\pm$160/520$\pm$115 & 1030$\pm$197 \\ %left edge is 5226.65+/-2.8 Ang, right edge is 5244.6+/-2.0 Ang
FeII $\lambda$5235     & 16 Jul 2019  & 0.3$\pm$0.1 & $-$ & $-$465$\pm$105/530$\pm$100 & 995$\pm$144 \\ %left edge is 5227.4+/-1.8 Ang, right edge is 5244.75+/-1.75 Ang
%
%line at 5277.4650 rest in vacuum -> 5276.91 in WD systemic frame; include 5 km/s systematic error component
FeII $\lambda$5276    & 28 Dec 2018 & 0.4$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5276    & 30 Dec 2018 & 0.4$\pm$0.1 & $-$ & $-$ & $-$ \\
FeII $\lambda$5276    & 24 May 2019 & 0.3$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5276     & 07 Jul 2019  & 0.2$\pm$0.1 & $-$ & $-$445$\pm$115/430$\pm$115 & 875$\pm$161 \\ %left edge is 5269.05+/-2.0 Ang, right edge is 5284.5+/-2.0 Ang
FeII $\lambda$5276     & 16 Jul 2019  & 0.4$\pm$0.1 & 460$\pm$10 & $-$470$\pm$80/490$\pm$85 & 960$\pm$116 \\ %left edge is 5268.6+/-1.4 Ang, right edge is 5285.5+/-1.5 Ang -- left peak is 5272.6+/-0.12 Ang, right peak is 5280.74+/-0.16 Ang
%
%line at 5318.0889 rest in vacuum -> 5317.53 in WD systemic frame; include 5 km/s systematic error component
FeII $\lambda$5317    & 28 Dec 2018 & 0.6$\pm$0.1 & $-$ & $-$ & $-$ \\
FeII $\lambda$5317    & 30 Dec 2018 & 0.6$\pm$0.2 & $-$ & $-$ & $-$ \\
FeII $\lambda$5317    & 24 May 2019 & 0.6$\pm$0.1 & $-$ & $-$ & $-$ \\
FeII $\lambda$5317    & 07 Jul 2019  & 0.6$\pm$0.2 & 475$\pm$15 & $-$495$\pm$85/470$\pm$60 & 965$\pm$105 \\ %left edge is 5308.75+/-1.5 Ang, right edge is 5325.9+/-1.1 Ang -- left peak is 5313.0+/-0.075 Ang, right peak is 5321.40+/-0.11 Ang
FeII $\lambda$5317    & 16 Jul 2019  & 0.7$\pm$0.1 & 475$\pm$15 & $-$510$\pm$85/475$\pm$30 & 985$\pm$90 \\ %left edge is 5308.5+/-1.5 Ang, right edge is 5326.0+/-0.5 Ang -- left peak is 5312.8+/-0.2 Ang, right peak is 5321.26+/-0.075 Ang
%
%Beth isn't sure about this ID..
%line at 6517.8769 rest in vacuum -> 6517.18 in WD systemic frame; include 5 km/s systematic error component
%FeII $\lambda$6516    & 16 Jul 2019  & 0.3$\pm$0.1 & $-$ & $-$475$\pm$70/415$\pm$45 & 890$\pm$95 \\ %left edge is 6506.9+/-1.5 Ang, right edge is 6526.2+/-1.0 Ang
%
%other lines seen (probably Fe):
%7710 line (Kast 24 May epoch, HIRESr)
%left edge is 7700.95+/-1.2 Ang, right edge is 7724.0+/-1.2 Ang
%7713.8443 FeII test, 7713.028 in WD systemic frame
% => -470/430 km/s good
%7713.5604 FeII test -> 7712.745 in WD systemic frame
% .. also reasonable, can't really distinguish between the two
% 7713.8443 line has slightly lower lower energy level
%
%4550 line (HIRESb, check Kast?)
%left edge is 4543.6+/-0.7 Ang, right edge is ?+/-? Ang
%try Fe II 4550.7419, 4550.26 in WD systemic frame
% => -440/? km/s
%.. but blended with an FeI line at the same wavelength, two Fe II lines also just a little blue
% 4550.7419 line has lowest energy level of all of them
%
%6385 line (HIRESr)
%left edge is 6373.8+/-1.1, right edge is 6396.6+/-1.0
%try Fe II 6383.855, 6383.18 in WD systemic frame
%  => -440/630 km/s, red too big but hard to measure well
% lower energy level of this line quite high compared to other FeII lines
% other nearby lines (with low lower energy levels) include V I, Nd II, Mn I, and W I
%
%6456 line (HIRESr)? other stuff out to 6540 Ang?
%left edge is 6447.1, right edge is 6465.8
%try Fe II 6456.938, 6456.255 in WD systemic frame
%  => -425/445 km/s, good match but lower energy level quite high
%try Fe II 6458.1648, ? in WD systemic frame
\enddata
\tablecomments{See notes to Table \ref{tabline0006}.}
\end{deluxetable}
